Run-away solutions in relativistic spin 1/2 quantum electrodynamics

The existence of run-away solutions in classical and non-relativistic quantum electrodynamics is reviewed. It is shown that the less singular high energy behavior of relativistic spin 1/2 quantum electrodynamics precludes an analogous behavior in that theory. However, a Landau-like anomalous pole in the photon propagation function or in the electron-massive photon foward scattering amplitude would generate a new run-away, characterized by an energy scale omega ~ m_e exp (1/alpha). This contrasts with the energy scale omega ~ (m_e/alpha) associated with the classical and non-relativistic quantum run-aways.

==> (inline-ps-0) <==

0 0 1.8 0 360 arc fill
0 30 moveto 0 -30 lineto stroke
/Times-Roman findfont 7 scalefont setfont
-7 25 moveto (p) show
-7 -29 moveto (p) show
%% [2 1.5] 0 setdash 
%% newpath 0 15 10 -90 90 arc stroke

==> (inline-ps-1) <==

0 30 moveto 0 -30 lineto stroke
0 0 1.8 0 360 arc fill
/Times-Roman findfont 7 scalefont setfont
-7 25 moveto (p) show
-7 -29 moveto (p) show
0.75 setlinewidth
[2 1.5] 0 setdash 
newpath 0 15 10 -90 90 arc stroke

==> (inline-ps-2) <==

0 30 moveto 0 -30 lineto stroke
0 0 1.8 0 360 arc fill
/Times-Roman findfont 7 scalefont setfont
-7 25 moveto (p) show
-7 -29 moveto (p) show
0.75 setlinewidth
[2 1.5] 0 setdash 
newpath 0 -15 10 -90 90 arc stroke

==> (inline-ps-3) <==

0 30 moveto 0 -30 lineto stroke
0 0 1.8 0 360 arc fill
0 30 moveto 0 -30 lineto stroke
/Times-Roman findfont 7 scalefont setfont
-7 25 moveto (p) show
-7 -29 moveto (p) show
0.75 setlinewidth
[2 1.5] 0 setdash 
newpath 0 0 11 -90 90 arc stroke

==> (inline-ps-4) <==
 /photon {/wc 5 def /hc 5 def
/y2 exch def /x2 exch def /y1 exch def /x1 exch def
0.6 setlinewidth 0 setgray /m matrix currentmatrix def
x1 y1 translate x2 x1 sub dup mul y2 y1 sub dup mul add sqrt /length exch def
y2 y1 sub x2 x1 sub atan rotate
length wc div ceiling /numc exch def
length numc div /lenc exch def 0 0 moveto
1 1 numc {pop lenc 2 div dup hc dup 3 1 roll neg lenc 0 rcurveto} for
stroke m setmatrix } def

==> (inline-ps-5) <==

0 15 moveto 0 -15 lineto stroke
-15  30 moveto 0  15 lineto stroke
-15 -30 moveto 0 -15 lineto stroke
0  15 15  30 photon
0 -15 15 -30 photon
/Times-Roman findfont 7 scalefont setfont
-15  30 moveto -5 -3 rmoveto (p) show
-15 -30 moveto -5  1 rmoveto (p) show
 15  30 moveto  3 -3 rmoveto (q) show
 15 -30 moveto  3  1 rmoveto (q) show
[1 0.75] 0 setdash 
newpath -7.5 22.5 7 135 315 arc stroke

==> (inline-ps-6) <==

0 15 moveto 0 -15 lineto stroke
-15  30 moveto 0  15 lineto stroke
-15 -30 moveto 0 -15 lineto stroke
0  15 15  30 photon
0 -15 15 -30 photon
% /Times-Roman findfont 7 scalefont setfont
% -15  30 moveto -5 -3 rmoveto (p) show
% -15 -30 moveto -5  1 rmoveto (p) show
%  15  30 moveto  3 -3 rmoveto (q) show
%  15 -30 moveto  3  1 rmoveto (q) show
[1 0.75] 0 setdash 
newpath 0 0 8 90 270 arc stroke

==> (inline-ps-7) <==

0 15 moveto 0 -15 lineto stroke
-15  30 moveto 0  15 lineto stroke
-15 -30 moveto 0 -15 lineto stroke
0  15 15  30 photon
0 -15 15 -30 photon
% /Times-Roman findfont 7 scalefont setfont
% -15  30 moveto -5 -3 rmoveto (p) show
% -15 -30 moveto -5  1 rmoveto (p) show
%  15  30 moveto  3 -3 rmoveto (q) show
%  15 -30 moveto  3  1 rmoveto (q) show
[1 0.75] 0 setdash 
newpath -7.5 -22.5 7 45 225 arc stroke

==> (inline-ps-8) <==

0 15 moveto 0 -15 lineto stroke
-15  30 moveto 0  15 lineto stroke
-15 -30 moveto 0 -15 lineto stroke
0  15 15  30 photon
0 -15 15 -30 photon
% /Times-Roman findfont 7 scalefont setfont
% -15  30 moveto -5 -3 rmoveto (p) show
% -15 -30 moveto -5  1 rmoveto (p) show
%  15  30 moveto  3 -3 rmoveto (q) show
%  15 -30 moveto  3  1 rmoveto (q) show
[1 0.75] 0 setdash 
newpath 0 15 8 135 270 arc stroke

==> (inline-ps-9) <==

0 15 moveto 0 -15 lineto stroke
-15  30 moveto 0  15 lineto stroke
-15 -30 moveto 0 -15 lineto stroke
0  15 15  30 photon
0 -15 15 -30 photon
% /Times-Roman findfont 7 scalefont setfont
% -15  30 moveto -5 -3 rmoveto (p) show
% -15 -30 moveto -5  1 rmoveto (p) show
%  15  30 moveto  3 -3 rmoveto (q) show
%  15 -30 moveto  3  1 rmoveto (q) show
[1 0.75] 0 setdash 
newpath 0 -15 8 90 225 arc stroke

==> (inline-ps-10) <==

0 15 moveto 0 -15 lineto stroke
-15  30 moveto 0  15 lineto stroke
-15 -30 moveto 0 -15 lineto stroke
0  15 15  30 photon
0 -15 15 -30 photon
% /Times-Roman findfont 7 scalefont setfont
% -15  30 moveto -5 -3 rmoveto (p) show
% -15 -30 moveto -5  1 rmoveto (p) show
%  15  30 moveto  3 -3 rmoveto (q) show
%  15 -30 moveto  3  1 rmoveto (q) show
[1 0.75] 0 setdash 
newpath 15 0 22.5 45 cos div 135 225 arc stroke
